DeepLens: Shallow Depth Of Field From A Single Image

We aim to generate high resolution shallow depth-of-field (DoF) images from a single all-in-focus image with controllable focal distance and aperture size. To achieve this, we propose a novel neural network model comprised of a depth prediction module, a lens blur module, and a guided upsampling module. All modules are differentiable and are learned from data. To train our depth prediction module, we collect a dataset of 2462 RGB-D images captured by mobile phones with a dual-lens camera, and use existing segmentation datasets to improve border prediction. We further leverage a synthetic dataset with known depth to supervise the lens blur and guided upsampling modules. The effectiveness of our system and training strategies are verified in the experiments. Our method can generate high-quality shallow DoF images at high resolution, and produces significantly fewer artifacts than the baselines and existing solutions for single image shallow DoF synthesis. Compared with the iPhone portrait mode, which is a state-of-the-art shallow DoF solution based on a dual-lens depth camera, our method generates comparable results, while allowing for greater flexibility to choose focal points and aperture size, and is not limited to one capture setup.

==> src/fig/corrupt_depth.tex <==
\begin{figure}
	\centering
	\definecolor{mycyan}{RGB}{127,177,212}
	\newcommand\myspy[4]{\spy [mycyan,
		spy connection path={\draw[very thick, mycyan] (tikzspyonnode) -- (tikzspyinnode);},
		every spy on node/.append style={very thick},
		every spy in node/.append style={very thick}] on ({#1},{#2}) in node [left] at ({#3},{#4})}
	\newcommand{\myincludegraphics}[1]{\includegraphics[height=2cm,clip,trim=0 0 0 0]{#1}}
	\tabcolsep0.5pt
	\footnotesize
	%\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{ccc}
		
		\begin{tikzpicture}[spy using outlines={magnification=7,width=1.3cm, height=1.4cm, connect spies, rounded corners},inner xsep=0cm,inner ysep=0cm]		
		\node (O) [] {
		\adjustbox{trim=0 0 {0.25\width} 0,clip}{\includegraphics[height=2cm]{figures/depth-robust/img/0.jpg}}
		};
		\end{tikzpicture} &
		
		\begin{tikzpicture}[spy using outlines={magnification=7,width=1.3cm, height=1.4cm, connect spies, rounded corners},inner xsep=0cm,inner ysep=0cm]		
		\node (O) [] {
			\myincludegraphics{{{figures/depth-robust/train-on-accurate/0}}}
		};
		\myspy{-1.05}{.3}{1.7}{0};
		\end{tikzpicture} &
		
		\begin{tikzpicture}[spy using outlines={magnification=7,width=1.3cm, height=1.4cm, connect spies, rounded corners},inner xsep=0cm,inner ysep=0cm]		
		\node (O) [] {
			\myincludegraphics{{{figures/depth-robust/ours/0}}}
		};
		\myspy{-1.05}{.3}{1.7}{0};
		\end{tikzpicture} \\

		\begin{tikzpicture}[spy using outlines={magnification=7,width=1.3cm, height=1.4cm, connect spies, rounded corners},inner xsep=0cm,inner ysep=0cm]		
		\node (O) [] {
			\adjustbox{trim=0 0 {0.25\width} 0,clip}{\includegraphics[height=2cm]{figures/depth-robust/depth/0.jpg}}
		};
		\end{tikzpicture} &
		\begin{tikzpicture}[spy using outlines={magnification=9,width=1.3cm, height=1.4cm, connect spies, rounded corners},inner xsep=0cm,inner ysep=0cm]		
		\node (O) [] {
			\myincludegraphics{{{figures/depth-robust/train-on-accurate/1}}}
		};
		\myspy{-.05}{.6}{1.7}{0};
		\end{tikzpicture} &
		
		\begin{tikzpicture}[spy using outlines={magnification=9,width=1.3cm, height=1.4cm, connect spies, rounded corners},inner xsep=0cm,inner ysep=0cm]		
		\node (O) [] {
			\myincludegraphics{{{figures/depth-robust/ours/1}}}
		};
		\myspy{-.05}{.6}{1.7}{0};
		\end{tikzpicture} \\
		Input and depth & Trained w/ uncorrupted depth & Ours
	\end{tabular}
	\caption{When our method is trained on uncorrupted (synthetic) depth, the lens blur module does not learn to be robust to errors in depth prediction, which at test time leads to artifacts around depth discontinuities (bottom) and in out of focus regions (top). Please view zoomed in.}
	\label{fig:corrupt_depth}
\end{figure}

==> src/fig/lensblur.tex <==
\begin{figure}
	\centering
	\definecolor{mycyan}{RGB}{127,177,212}
	\newcommand\myspy[4]{\spy [mycyan,
		spy connection path={\draw[very thick, mycyan] (tikzspyonnode) -- (tikzspyinnode);},
		every spy on node/.append style={very thick},
		every spy in node/.append style={very thick}] on ({#1},{#2}) in node [left] at ({#3},{#4})}
	\newcommand{\myincludegraphics}[1]{\includegraphics[width=0.25\linewidth,clip,trim=0 0 100 0]{#1}}
	\hspace{-4mm}
	\footnotesize
	\tabcolsep0.5pt \renewcommand{\arraystretch}{0.5}
	\begin{tabular}{cccc}
        	
        \begin{tikzpicture}[spy using outlines={magnification=4.5,width=1.7cm, height=1.0cm, connect spies, rounded corners},inner xsep=0cm]	
        \node (O) [] {
        	\myincludegraphics{{{figures/learn-vs-design/img/0}}}
        };
        \myspy{-0.23}{.65}{0.8}{-0.8};
        \end{tikzpicture} &
        \begin{tikzpicture}[spy using outlines={magnification=4.5,width=1.7cm, height=1.0cm, connect spies, rounded corners},inner xsep=0cm]	
        \node (O) [] {
        	\myincludegraphics{{{figures/learn-vs-design/composit/0}}}
        };
        \myspy{-0.23}{.65}{0.8}{-0.8};
        \end{tikzpicture} &
        \begin{tikzpicture}[spy using outlines={magnification=4.5,width=1.7cm, height=1.0cm, connect spies, rounded corners},inner xsep=0cm]	
        \node (O) [] {
        	\myincludegraphics{{{figures/learn-vs-design/zhan/0}}}
        };
        \myspy{-0.23}{.65}{0.8}{-0.8};
        \end{tikzpicture} &
        
        \begin{tikzpicture}[spy using outlines={magnification=4.5,width=1.7cm, height=1.0cm, connect spies, rounded corners},inner xsep=0cm]	
        \node (O) [] {
        	\myincludegraphics{{{figures/learn-vs-design/ours/0}}}
        };
        \myspy{-0.23}{.65}{0.8}{-0.8};
        \end{tikzpicture} \\		
        
        \begin{tikzpicture}[spy using outlines={magnification=6,width=1.7cm, height=1.0cm, connect spies, rounded corners},inner xsep=0cm]	
        \node (O) [] {
        	\myincludegraphics{{{figures/learn-vs-design/img/24498368629_101363c0af_k}}}
        };
        \myspy{-0.56}{0.3}{0.8}{-0.8};
        \end{tikzpicture} &
        \begin{tikzpicture}[spy using outlines={magnification=6,width=1.7cm, height=1.0cm, connect spies, rounded corners},inner xsep=0cm]	
        \node (O) [] {
        	\myincludegraphics{{{figures/learn-vs-design/composit/24498368629_101363c0af_k_kr_0.917_df_0.137_x_883_y_356}}}
        };
        \myspy{-0.56}{0.3}{0.8}{-0.8};
        \end{tikzpicture} &
        \begin{tikzpicture}[spy using outlines={magnification=6,width=1.7cm, height=1.0cm, connect spies, rounded corners},inner xsep=0cm]	
        \node (O) [] {
        	\myincludegraphics{{{figures/learn-vs-design/zhan/24498368629_101363c0af_k_kr_0.917_df_0.137_x_883_y_356}}}
        };
        \myspy{-0.56}{0.3}{0.8}{-0.8};
        \end{tikzpicture} &
        
        \begin{tikzpicture}[spy using outlines={magnification=6,width=1.7cm, height=1.0cm, connect spies, rounded corners},inner xsep=0cm]	
        \node (O) [] {
        	\myincludegraphics{{{figures/learn-vs-design/ours/24498368629_101363c0af_k_kr_0.917_df_0.137_x_883_y_356}}}
        };
        \myspy{-0.56}{0.3}{0.8}{-0.8};
        \end{tikzpicture} \\		
				
		Input & Compositional\shortcite{pratul2018} & \cite{yang2016virtual} & Ours
	\end{tabular}
    \caption{Comparison of lens blur methods. Our approach produces a more accurate focus/defocus boundary, while the compositional approach, and the ray tracing method of Yang et al.~\shortcite{yang2016virtual} over-blurs high contrast regions. \textit{Photo credits: mrchrishill and Kris Arnold.}}
	\label{fig:lensblur}
\end{figure}


==> src/fig/upsample.tex <==
\begin{figure}
	\centering
	\definecolor{mycyan}{RGB}{127,177,212}
	\newcommand\myspy[4]{\spy [mycyan,
		spy connection path={\draw[very thick, mycyan] (tikzspyonnode) -- (tikzspyinnode);},
		every spy on node/.append style={very thick},
		every spy in node/.append style={very thick}] on ({#1},{#2}) in node [left] at ({#3},{#4})}
	\newcommand{\myincludegraphics}[1]{\includegraphics[width=0.12\textwidth,clip,trim=0 0 0 0]{#1}}
	\hspace{-4mm}
	\footnotesize
	\tabcolsep0.5pt \renewcommand{\arraystretch}{0.5}
	\begin{tabular}{cccc}
		\hspace{-4mm}
		
		\begin{tikzpicture}[spy using outlines={magnification=5,width=2.0cm, height=1.3cm, connect spies, rounded corners},inner xsep=0cm]	
		\node (O) [] {
			\myincludegraphics{{{figures/upsample/img/0}}}
		};
		\myspy{0.0}{.65}{1.0}{-0.8};
		\end{tikzpicture} &
				\begin{tikzpicture}[spy using outlines={magnification=5,width=2.0cm, height=1.3cm, connect spies, rounded corners},inner xsep=0cm]	
		\node (O) [] {
			\myincludegraphics{{{figures/upsample/cubic/0}}}
		};
		\myspy{-0.0}{.65}{1.0}{-0.8};
		\end{tikzpicture} &
				\begin{tikzpicture}[spy using outlines={magnification=5,width=2.0cm, height=1.3cm, connect spies, rounded corners},inner xsep=0cm]	
		\node (O) [] {
			\myincludegraphics{{{figures/upsample/gf/0}}}
		};
		\myspy{-0.0}{.65}{1.0}{-0.8};
		\end{tikzpicture} &
				\begin{tikzpicture}[spy using outlines={magnification=5,width=2.0cm, height=1.3cm, connect spies, rounded corners},inner xsep=0cm]	
		\node (O) [] {
			\myincludegraphics{{{figures/upsample/ours/0}}}
		};
		\myspy{-0.0}{.65}{1.0}{-0.8};
		\end{tikzpicture} \\
		Input & Bicubic & Joint-Guided & Ours
	\end{tabular}
    \caption{Comparison of different upsampling methods. Ours preserves details in the in-focus region without introducing artifacts. \textit{Photo credit: Tambako The Jaguar.}}
	\label{fig:upsample}
\end{figure}

